Blindfolded pursuit with delays of your choice

We study pursuit-evasion games on graphs with a single pursuer and an invisible evader. The pursuer may assign integer travel times to the edges of the graph and specify a finite sequence of vertices to query, one per time step. The evader then chooses a walk over the same time horizon, aiming to elude all queries. With unit travel times, the setting in which the evader must move at every time step is known as the hunter and rabbit game, while the variant in which the evader can wait at a vertex can be phrased as a firefighting game: the vertices of a burning graph must be extinguished, and any vertex left burning reignites its neighbors. For both settings, we show that the power to choose travel times allows a single pursuer to succeed in polynomial time on any graph. This contrasts with unweighted graphs, where the number of hunters or firefighters needed can grow linearly in the number of vertices. If the evader, in addition to waiting, may start at an earlier time unknown to the pursuer, we show that the pursuer still wins on any graph given exponential time.

==> fig/baseline1a.tex <==
\begin{tikzpicture}
    \node[vertex] (1) {\(1\)};
    \node[vertex, right of=1] (2) {\(2\)};
    \node[vertex, below of=1] (3) {\(3\)};
    \node[vertex, right of=3] (4) {\(4\)};

    \draw[walk, walk1] (2) to (1);
    \draw[walk, walk2] (3) to (1);
    \draw[walk, walk3] (4) to (1);
    \draw[walk, walk4] (3) to (2);
    \draw[walk, walk5] (4) to (2);
    \draw[walk, walk6] (4) to (3);
\end{tikzpicture}


==> fig/baseline1b.tex <==
\begin{tikzpicture}
    \node[vertex] (1) {\(1\)};
    \node[vertex, right of=1] (2) {\(2\)};
    \node[vertex, below of=1] (3) {\(3\)};
    \node[vertex, right of=3] (4) {\(4\)};

    % outer paths
    \draw[walk, walk1] % 124
        (1.north east) to
        (2.north east) to
        (4.north east);
    \draw[walk, walk2] % 134
        (1.south west) to
        (3.south west) to
        (4.south west);
    \draw[walk, walk3] % 243
        (2.east) to
        ($(4.south east)!-0.5!(4.center)$) to
        (3.south);

    % down diagonal
    \draw[walk, walk4] % 142
        ($(1.south east)!0.7!(1.east)$) to
        ($(4.north east)!0.5!(4.center)$) to
        ($(2.south)!0.5!(2.south east)$);
    \draw[walk, walk5] % 143
        ($(1.south east)!0.7!(1.south)$) to
        ($(4.south west)!0.5!(4.center)$) to
        ($(3.east)!0.5!(3.south east)$);

    % up diagonal
    \draw[walk, walk6] % 123
        ($(1.east)$) to
        ($(2.west)!0.25!(2.center)$) to
        ($(3.north east)!0.75!(3.north)$);
    \draw[walk, walk7] % 234
        ($(2.south west)!0.25!(2.south)$) to
        ($(3.east)!0.75!(3.center)$) to
        ($(4.west)$);
    \draw[walk, walk8] % 132
        (1) to
        ($(3.center)!0.25!(3.north)$) to
        ($(2.south west)!0.25!(2.west)$);
\end{tikzpicture}


==> fig/baseline1c.tex <==
\begin{tikzpicture}
    \node[vertex] (1) {\(1\)};
    \node[vertex, right of=1] (2) {\(2\)};
    \node[vertex, below of=1] (3) {\(3\)};
    \node[vertex, right of=3] (4) {\(4\)};

    \draw[walk, walk1] % 2312
        (2.south) to
        (3.south) to
        (3.south west) to
        (1.north west) to
        (2.north west);
    \draw[walk, walk2] % 2314
        (2.south west) to
        (3.north east) to
        (1.south east) to
        (4.north west);
    \draw[walk, walk3] % 2412
        (2.south) to
        (4.north) to
        (1.east) to
        (2.west);
    \draw[walk, walk4] % 2413
        (2.south east) to
        (4.south east) to
        (4.south) to
        (1.south) to
        (3.north);
\end{tikzpicture}


==> fig/complete.tex <==
\newcommand{\completeGraphExtend}[8]{%
    \begin{tikzpicture}[baseline=(n.south)]
        \node[_named_vertex, #1] (n) at (0.00, 3*0.10) {$v$};
        \node (v1) at (-0.75, -3*0.85) {};
        \node (v2) at ( 0.75, -3*0.85) {};
        \node[
            draw,
            ellipse,
            minimum width=2.2cm,
            minimum height=0.4cm,
            #5%
        ] (oval) at (0, -3*0.86) { };

        \node[_vertex, _small, #2] (e1_l1)  at (-0.75+0.2, -3*0.1)  {};
        \node[_vertex, _small, #3] (e1_lT1) at (-0.75+0.2, -3*0.38) {};
        \node[_vertex, _small, #4] (e1_ln)  at (-0.75+0.2, -3*0.65) {};
        \node[_vertex, _small, #8] (e1_r1)  at (-0.75-0.2, -3*0.1)  {};
        \node[_vertex, _small, #7] (e1_rT1) at (-0.75-0.2, -3*0.38) {};
        \node[_vertex, _small, #6] (e1_rn)  at (-0.75-0.2, -3*0.65) {};

        \node[_vertex, _small, #2] (e2_l1)  at (0.75+0.2, -3*0.1)  {};
        \node[_vertex, _small, #3] (e2_lT1) at (0.75+0.2, -3*0.38) {};
        \node[_vertex, _small, #4] (e2_ln)  at (0.75+0.2, -3*0.65) {};
        \node[_vertex, _small, #8] (e2_r1)  at (0.75-0.2, -3*0.1)  {};
        \node[_vertex, _small, #7] (e2_rT1) at (0.75-0.2, -3*0.38) {};
        \node[_vertex, _small, #6] (e2_rn)  at (0.75-0.2, -3*0.65) {};

        \node at ( 0,     -3*0.4) {$\hdots$};
        \node at (-0.75, -3*0.25) {$\hdots$};
        \node at ( 0.75, -3*0.25) {$\hdots$};
        \node at (-0.75, -3*0.52) {$\hdots$};
        \node at ( 0.75, -3*0.52) {$\hdots$};

        \draw[_arc] (e1_ln) -- (v1);
        \draw[_arc] (v1) -- (e1_rn);
        \draw[_arc] (n) -- (e1_l1);
        \draw[_arc] (e1_r1) -- (n);
        \draw[_arc] {(e1_ln)+(0, 3*0.1)} -- (e1_ln);
        \draw[_arc] (e1_rn) -- (-0.75-0.2, -3*0.65 + 3*0.1);
        \draw[_arc] {(e1_lT1)+(0, 3*0.1)} -- (e1_lT1);
        \draw[_arc] (e1_rT1) -- (-0.75-0.2, -3*0.38 + 3*0.1);
        \draw[_arc] (e1_lT1) -- (-0.75+0.2, -3*0.38 - 3*0.1);
        \draw[_arc] (-0.75-0.2, -3*0.38 - 3*0.1) -- (e1_rT1);
        \draw[_arc] (e1_l1) -- (-0.75+0.2, -3*0.1 - 3*0.1);
        \draw[_arc] (-0.75-0.2, -3*0.1 - 3*0.1) -- (e1_r1);

        \draw[_arc] (e2_ln) -- (v2);
        \draw[_arc] (v2) -- (e2_rn);
        \draw[_arc] (n) -- (e2_l1);
        \draw[_arc] (e2_r1) -- (n);
        \draw[_arc] {(e2_ln)+(0, 3*0.1)} -- (e2_ln);
        \draw[_arc] (e2_rn) -- (0.75-0.2, -3*0.65 + 3*0.1);
        \draw[_arc] {(e2_lT1)+(0, 3*0.1)} -- (e2_lT1);
        \draw[_arc] (e2_rT1) -- (0.75-0.2, -3*0.38 + 3*0.1);
        \draw[_arc] (e2_lT1) -- (0.75+0.2, -3*0.38 - 3*0.1);
        \draw[_arc] (0.75-0.2, -3*0.38 - 3*0.1) -- (e2_rT1);
        \draw[_arc] (e2_l1) -- (0.75+0.2, -3*0.1 - 3*0.1);
        \draw[_arc] (0.75-0.2, -3*0.1 - 3*0.1) -- (e2_r1);
    \end{tikzpicture}%
}

\begin{tikzpicture}[
    every node/.style={font=\small},
    _small/.style={inner sep=1.75pt},
    b/.style={_burning},                % definitely burning
    p/.style={_possible},               % possibly burning
    h/.style={_hit},                    % hit and extinguished
    P/.style={_region_hit, _possible},  % hit in the region, possibly burning
    H/.style={_region_hit},             % hit in the region, extinguished
]
    \matrix[
        matrix of nodes,
        column sep=1em,
    ] {
        \completeGraphExtend{h}{b}{b}{b}{b}{b}{b}{b} &
        \completeGraphExtend{h}{ }{ }{ }{b}{b}{b}{b} &
        \completeGraphExtend{b}{ }{ }{ }{P}{b}{b}{b} &
        \completeGraphExtend{b}{b}{ }{ }{H}{p}{b}{b} &
        \completeGraphExtend{h}{b}{b}{ }{ }{ }{p}{b} \\
        \node {$q'(1)=n$};                           &
        \node {$q'(2T)=n$};                          &
        \node {$q'(2T+1)=q(1)$};                     &
        \node {$q'(3T)=q(T)$};                       &
        \node {$q'(3T+1)=n$};                        \\[1ex]
        \completeGraphExtend{h}{ }{ }{ }{b}{b}{ }{ } &
        \completeGraphExtend{ }{ }{ }{ }{P}{b}{b}{ } &
        \completeGraphExtend{ }{ }{ }{ }{H}{p}{b}{b} &
        \completeGraphExtend{h}{ }{ }{ }{ }{ }{p}{b} &
        \completeGraphExtend{h}{ }{ }{ }{ }{ }{ }{ } \\
        \node {$q'(5T)=n$};                          &
        \node {$q'(5T+1)=q(1)$};                     &
        \node {$q'(6T)=q(T)$};                       &
        \node {$q'(6T+1)=n$};                        &
        \node {$q'(8T)=n$};                          \\
    };
\end{tikzpicture}


==> fig/k2_4.tex <==
\newcommand{\ktwo}[4]{%
    \begin{tikzpicture}[baseline=(v_0.south)]
        \node[_vertex,         #1] (v_0) at (-1.00,  0.00) {};
        \node[_vertex, _small, #2] (e_0) at ( 0.00, +0.15) {};
        \node[_vertex,         #3] (v_1) at (+1.00,  0.00) {};
        \node[_vertex, _small, #4] (e_1) at ( 0.00, -0.15) {};

        \draw[_arc] (v_0) to[out=15,  in=180, looseness=0.9] (e_0);
        \draw[_arc] (e_0) to[out=0,   in=165, looseness=0.9] (v_1);
        \draw[_arc] (v_1) to[out=195, in=0,   looseness=0.9] (e_1);
        \draw[_arc] (e_1) to[out=180, in=-15, looseness=0.9] (v_0);
    \end{tikzpicture}%
}
\newcommand{\xxxxxxxxxxxxxxxx}{\phantom{\ktwo{}{}{}{}}}

\begin{tikzpicture}[
    b/.style={_burning},
    h/.style={_hit},
    brace/.style={
        decorate,
        decoration={brace, amplitude=4.5pt, raise=-1.25pt},
        thick,
    },
]
    \matrix[
        matrix of nodes,
        row sep=1mm,
        column sep=1mm,
        column 1/.style={column sep=0mm},
        column 2/.style={nodes={text width=3.6em, align=left}},
    ] {
        && \(t = 0\) & \(t = 1\) & \(t = 2\) & \(t = 3\) & \(t = 4\) \\
        %
        (a) & baseline                  &
        \node (0a) {\ktwo{b}{ }{b}{ }}; &
        \node (1a) {\ktwo{h}{b}{ }{b}}; &
        \node (2a) {\ktwo{b}{ }{h}{ }}; &
        \node (3a) {\xxxxxxxxxxxxxxxx}; &
        \node (4a) {\xxxxxxxxxxxxxxxx}; \\
        %
        (b) & waiting                   &
        \node (0b) {\ktwo{b}{ }{b}{ }}; &
        \node (1b) {\xxxxxxxxxxxxxxxx}; &
        \node (2b) {\xxxxxxxxxxxxxxxx}; &
        \node (3b) {\xxxxxxxxxxxxxxxx}; &
        \node (4b) {\xxxxxxxxxxxxxxxx}; \\
        %
        (c) & freestart                 &
        \node (0c) {\ktwo{b}{b}{b}{b}}; &
        \node (1c) {\xxxxxxxxxxxxxxxx}; &
        \node (2c) {\xxxxxxxxxxxxxxxx}; &
        \node (3c) {\xxxxxxxxxxxxxxxx}; &
        \node (4c) {\xxxxxxxxxxxxxxxx}; \\
    };

    \node (1bc) at ($(1b.center)!0.5!(1c.center)$)
        {\ktwo{h}{b}{b}{b}};
    \node (2bc) at ($(2b.center)!0.5!(2c.center)$)
        {\ktwo{b}{ }{h}{b}};
    \node (3abc) at ($(3a.center)!0.5!($(3b.center)!0.5!(3c.center)$)$)
        {\ktwo{h}{b}{ }{ }};
    \node (4abc) at ($(4a.center)!0.5!($(4b.center)!0.5!(4c.center)$)$)
        {\ktwo{ }{ }{h}{ }};

    \draw[brace] (0b.east) -- (0c.east);
    \draw[brace] (2a.east) -- (2bc.east);
\end{tikzpicture}


==> fig/k3_14.tex <==
\begin{tikzpicture}
  \matrix[matrix of nodes] {
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _hit] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _burning] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _burning] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _burning] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _burning] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _burning] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _burning] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _hit] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _hit] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _extinguished] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _burning] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _burning] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _hit] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _burning] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _extinguished] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _hit] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _extinguished] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _extinguished] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _burning] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _hit] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _hit] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _extinguished] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _extinguished] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _extinguished] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _extinguished] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _extinguished] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.700, -1.212) {};
      \node[_vertex, _extinguished] (v_1) at (0.700, 1.212) {};
      \node[_vertex, _hit] (v_2) at (-1.400, 0.000) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.555, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (-0.423, -0.732) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \draw[_arc] (e_0_2_0) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (0.845, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.230, 0.815) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (-0.277, 0.480) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (-0.820, 0.209) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \draw[_arc] (e_1_2_2) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.277, -0.480) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \draw[_arc] (e_2_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.930, 0.398) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.423, 0.732) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.120, 1.004) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \draw[_arc] (e_2_1_2) -- (v_1);
    \end{tikzpicture}
    \\
  };
\end{tikzpicture}


==> fig/k4_32.tex <==
\begin{tikzpicture}
  \matrix[matrix of nodes] {
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _hit] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _hit] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _hit] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _hit] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _hit] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _hit] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _hit] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _hit] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _hit] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _hit] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _hit] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _hit] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _hit] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _hit] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _hit] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _burning] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _burning] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _hit] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _burning] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _burning] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _burning] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _hit] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _burning] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _burning] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _burning] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _burning] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _burning] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _hit] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _burning] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _burning] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _burning] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _burning] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _burning] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _burning] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _burning] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _burning] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _burning] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _burning] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _hit] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _burning] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _burning] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _burning] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _burning] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _burning] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _burning] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _hit] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _burning] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _burning] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _burning] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _burning] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _burning] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _burning] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _hit] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _burning] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _burning] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _burning] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _burning] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _hit] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _burning] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _burning] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _burning] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _burning] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _hit] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _burning] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _burning] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _burning] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _hit] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _burning] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node[_vertex, _extinguished] (v_0) at (0.990, -0.990) {};
      \node[_vertex, _extinguished] (v_1) at (0.990, 0.990) {};
      \node[_vertex, _extinguished] (v_2) at (-0.990, 0.990) {};
      \node[_vertex, _hit] (v_3) at (-0.990, -0.990) {};
      \node[_vertex, _small, _extinguished] (e_0_1_0) at (0.871, 0.000) {};
      \draw[_arc] (v_0) -- (e_0_1_0);
      \draw[_arc] (e_0_1_0) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_0_2_0) at (0.518, -0.670) {};
      \draw[_arc] (v_0) -- (e_0_2_0);
      \node[_vertex, _small, _extinguished] (e_0_2_1) at (0.084, -0.312) {};
      \draw[_arc] (e_0_2_0) -- (e_0_2_1);
      \node[_vertex, _small, _extinguished] (e_0_2_2) at (-0.312, 0.084) {};
      \draw[_arc] (e_0_2_1) -- (e_0_2_2);
      \node[_vertex, _small, _extinguished] (e_0_2_3) at (-0.670, 0.518) {};
      \draw[_arc] (e_0_2_2) -- (e_0_2_3);
      \draw[_arc] (e_0_2_3) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_0_3_0) at (0.660, -1.056) {};
      \draw[_arc] (v_0) -- (e_0_3_0);
      \node[_vertex, _small, _extinguished] (e_0_3_1) at (0.330, -1.096) {};
      \draw[_arc] (e_0_3_0) -- (e_0_3_1);
      \node[_vertex, _small, _extinguished] (e_0_3_2) at (-0.000, -1.109) {};
      \draw[_arc] (e_0_3_1) -- (e_0_3_2);
      \node[_vertex, _small, _extinguished] (e_0_3_3) at (-0.330, -1.096) {};
      \draw[_arc] (e_0_3_2) -- (e_0_3_3);
      \node[_vertex, _small, _extinguished] (e_0_3_4) at (-0.660, -1.056) {};
      \draw[_arc] (e_0_3_3) -- (e_0_3_4);
      \draw[_arc] (e_0_3_4) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_1_0_0) at (1.109, 0.000) {};
      \draw[_arc] (v_1) -- (e_1_0_0);
      \draw[_arc] (e_1_0_0) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_1_2_0) at (0.660, 0.924) {};
      \draw[_arc] (v_1) -- (e_1_2_0);
      \node[_vertex, _small, _extinguished] (e_1_2_1) at (0.330, 0.884) {};
      \draw[_arc] (e_1_2_0) -- (e_1_2_1);
      \node[_vertex, _small, _extinguished] (e_1_2_2) at (0.000, 0.871) {};
      \draw[_arc] (e_1_2_1) -- (e_1_2_2);
      \node[_vertex, _small, _extinguished] (e_1_2_3) at (-0.330, 0.884) {};
      \draw[_arc] (e_1_2_2) -- (e_1_2_3);
      \node[_vertex, _small, _extinguished] (e_1_2_4) at (-0.660, 0.924) {};
      \draw[_arc] (e_1_2_3) -- (e_1_2_4);
      \draw[_arc] (e_1_2_4) -- (v_2);
      \node[_vertex, _small, _extinguished] (e_1_3_0) at (0.670, 0.518) {};
      \draw[_arc] (v_1) -- (e_1_3_0);
      \node[_vertex, _small, _extinguished] (e_1_3_1) at (0.312, 0.084) {};
      \draw[_arc] (e_1_3_0) -- (e_1_3_1);
      \node[_vertex, _small, _extinguished] (e_1_3_2) at (-0.084, -0.312) {};
      \draw[_arc] (e_1_3_1) -- (e_1_3_2);
      \node[_vertex, _small, _extinguished] (e_1_3_3) at (-0.518, -0.670) {};
      \draw[_arc] (e_1_3_2) -- (e_1_3_3);
      \draw[_arc] (e_1_3_3) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_2_0_0) at (-0.518, 0.670) {};
      \draw[_arc] (v_2) -- (e_2_0_0);
      \node[_vertex, _small, _extinguished] (e_2_0_1) at (-0.084, 0.312) {};
      \draw[_arc] (e_2_0_0) -- (e_2_0_1);
      \node[_vertex, _small, _extinguished] (e_2_0_2) at (0.312, -0.084) {};
      \draw[_arc] (e_2_0_1) -- (e_2_0_2);
      \node[_vertex, _small, _extinguished] (e_2_0_3) at (0.670, -0.518) {};
      \draw[_arc] (e_2_0_2) -- (e_2_0_3);
      \draw[_arc] (e_2_0_3) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_2_1_0) at (-0.660, 1.056) {};
      \draw[_arc] (v_2) -- (e_2_1_0);
      \node[_vertex, _small, _extinguished] (e_2_1_1) at (-0.330, 1.096) {};
      \draw[_arc] (e_2_1_0) -- (e_2_1_1);
      \node[_vertex, _small, _extinguished] (e_2_1_2) at (0.000, 1.109) {};
      \draw[_arc] (e_2_1_1) -- (e_2_1_2);
      \node[_vertex, _small, _extinguished] (e_2_1_3) at (0.330, 1.096) {};
      \draw[_arc] (e_2_1_2) -- (e_2_1_3);
      \node[_vertex, _small, _extinguished] (e_2_1_4) at (0.660, 1.056) {};
      \draw[_arc] (e_2_1_3) -- (e_2_1_4);
      \draw[_arc] (e_2_1_4) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_2_3_0) at (-0.871, 0.000) {};
      \draw[_arc] (v_2) -- (e_2_3_0);
      \draw[_arc] (e_2_3_0) -- (v_3);
      \node[_vertex, _small, _extinguished] (e_3_0_0) at (-0.660, -0.924) {};
      \draw[_arc] (v_3) -- (e_3_0_0);
      \node[_vertex, _small, _extinguished] (e_3_0_1) at (-0.330, -0.884) {};
      \draw[_arc] (e_3_0_0) -- (e_3_0_1);
      \node[_vertex, _small, _extinguished] (e_3_0_2) at (-0.000, -0.871) {};
      \draw[_arc] (e_3_0_1) -- (e_3_0_2);
      \node[_vertex, _small, _extinguished] (e_3_0_3) at (0.330, -0.884) {};
      \draw[_arc] (e_3_0_2) -- (e_3_0_3);
      \node[_vertex, _small, _extinguished] (e_3_0_4) at (0.660, -0.924) {};
      \draw[_arc] (e_3_0_3) -- (e_3_0_4);
      \draw[_arc] (e_3_0_4) -- (v_0);
      \node[_vertex, _small, _extinguished] (e_3_1_0) at (-0.670, -0.518) {};
      \draw[_arc] (v_3) -- (e_3_1_0);
      \node[_vertex, _small, _extinguished] (e_3_1_1) at (-0.312, -0.084) {};
      \draw[_arc] (e_3_1_0) -- (e_3_1_1);
      \node[_vertex, _small, _extinguished] (e_3_1_2) at (0.084, 0.312) {};
      \draw[_arc] (e_3_1_1) -- (e_3_1_2);
      \node[_vertex, _small, _extinguished] (e_3_1_3) at (0.518, 0.670) {};
      \draw[_arc] (e_3_1_2) -- (e_3_1_3);
      \draw[_arc] (e_3_1_3) -- (v_1);
      \node[_vertex, _small, _extinguished] (e_3_2_0) at (-1.109, 0.000) {};
      \draw[_arc] (v_3) -- (e_3_2_0);
      \draw[_arc] (e_3_2_0) -- (v_2);
    \end{tikzpicture}
    \\
  };
\end{tikzpicture}


==> fig/tree.tex <==
\newcommand{\treeExtend}[9]{%
    \begin{tikzpicture}[baseline=(v.south)]
        \node[_named_vertex,   #1] (v)     at ( 0.00,    0.00) {$v$};
        \node[_vertex, _small, #2] (e_l1)  at (+0.60, -3*0.15) {};
        \node[_vertex, _small, #3] (e_l2)  at (+0.60, -3*0.30) {};
        \node[_vertex, _small, #4] (e_ln)  at (+0.60, -3*0.70) {};
        \node[_vertex, _small, #8] (e_r1)  at (-0.60, -3*0.15) {};
        \node[_vertex, _small, #7] (e_r2)  at (-0.60, -3*0.30) {};
        \node[_vertex, _small, #6] (e_rn)  at (-0.60, -3*0.70) {};
        \node[_named_vertex,   #5] (w)     at ( 0.00, -3*0.85) {$w$};
        \node[                   ] (dots1) at (+0.60, -3*0.55) {$\vdots$};
        \node[                   ] (dots2) at (-0.60, -3*0.55) {$\vdots$};
        \node[
            regular polygon,
            regular polygon sides=3,
            draw,
            minimum size=1.5cm,
            below=0pt of w,
            #9%
        ] (A) {};

        \draw[_arc] (e_ln)           -- (w);
        \draw[_arc] (w)              -- (e_rn);
        \draw[_arc] (e_l1)           -- (e_l2);
        \draw[_arc] (v)              -- (e_l1);
        \draw[_arc] (e_r1)           -- (v);
        \draw[_arc] (e_r2)           -- (e_r1);
        \draw[_arc] (e_rn)           -- (-0.60, -3*+0.6);
        \draw[_arc] (-0.60, -3*+0.4) -- (e_r2);
        \draw[_arc] (e_l2)           -- (+0.60, -3*+0.4);
        \draw[_arc] (+0.60, -3*+0.6) -- (e_ln);
    \end{tikzpicture}%
}

\begin{tikzpicture}[
    every node/.style={font=\small},
    _small/.style={inner sep=1.75pt},
    b/.style={_burning},                % definitely burning
    p/.style={_possible},               % possibly burning
    h/.style={_hit},                    % hit and extinguished
    P/.style={_region_hit, _possible},  % hit in the region, possibly burning
    H/.style={_region_hit},             % hit in the region, extinguished
]
    \matrix[
        matrix of nodes,
        column sep=1em,
    ] {
        \treeExtend{b}{b}{b}{b}{h}{b}{b}{b}{b} &
        \treeExtend{b}{b}{b}{b}{h}{ }{ }{b}{b} &
        \treeExtend{h}{b}{b}{b}{b}{ }{ }{ }{b} &
        \treeExtend{ }{ }{b}{b}{h}{b}{ }{ }{b} &
        \treeExtend{ }{ }{ }{ }{h}{ }{ }{b}{b} \\
        \node {$q'(1)=w$};                     &
        \node {$q'(T)=w$};                     &
        \node {$q'(T+1)=v$};                   &
        \node {$q'(T+2)=w$};                   &
        \node {$q'(2T+1)=w$};                  \\[1ex]
        \treeExtend{h}{ }{ }{ }{b}{ }{ }{ }{b} &
        \treeExtend{ }{ }{ }{ }{P}{b}{ }{ }{P} &
        \treeExtend{ }{ }{ }{ }{H}{p}{p}{b}{H} &
        \treeExtend{h}{ }{ }{ }{ }{ }{p}{p}{ } &
        \treeExtend{h}{ }{ }{ }{ }{ }{ }{ }{ } \\
        \node {$q'(2T+2)=v$};                  &
        \node {$q'(2T+3)=q(1)$};               &
        \node {$q'(3T+2)=q(T)$};               &
        \node {$q'(3T+3)=v$};                  &
        \node {$q'(4T+2)=v$};                  \\
    };
\end{tikzpicture}

